The Many Qualities of a New Directly Accessible Compression Scheme

We present a new variable-length computation-friendly encoding scheme, named SFDC (Succinct Format with Direct aCcesibility), that supports direct and fast accessibility to any element of the compressed sequence and achieves compression ratios often higher than those offered by other solutions in the literature. The SFDC scheme provides a flexible and simple representation geared towards either practical efficiency or compression ratios, as required. For a text of length $n$ over an alphabet of size $\sigma$ and a fixed parameter $\lambda$, the access time of the proposed encoding is proportional to the length of the character's code-word, plus an expected $\mathcal{O}((F_{\sigma - \lambda + 3} - 3)/F_{\sigma+1})$ overhead, where $F_j$ is the $j$-th number of the Fibonacci sequence. In the overall it uses $N+\mathcal{O}\big(n \left(\lambda - (F_{\sigma+3}-3)/F_{\sigma+1}\big) \right) = N + \mathcal{O}(n)$ bits, where $N$ is the length of the encoded string. Experimental results show that the performance of our scheme is, in some respects, comparable with the performance of DACs and Wavelet Tees, which are among of the most efficient schemes. In addition our scheme is configured as a \emph{computation-friendly compression} scheme, as it counts several features that make it very effective in text processing tasks. In the string matching problem, that we take as a case study, we experimentally prove that the new scheme enables results that are up to 29 times faster than standard string-matching techniques on plain texts.

==> fig-average-delay-by-rank.tex <==

\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=4cm,
    title={},
    %xlabel={Number of fixed layers},
    %ylabel={Average delay},
    %xmin=3, xmax=16,
    %ymax=100,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    %ytick={0,1,2,3,4,5,6},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left}
]
\addplot[smooth, color=black, line width=1pt]
    coordinates {(1, 0.00) (2, 0.00) (3, 0.00) (4, 0.00) (5, 0.00) (6, 0.00) (7, 0.00) (8, 0.00) (9, 0.00) (10, 0.00) (11, 0.00) (12, 0.00) (13, 9.04) (14, 4.63) (15, 1.10) (16, 5.12) (17, 2.79) (18, 4.46) (19, 11.46) (20, 11.96) (21, 13.91) (22, 14.42) (23, 35.47) (24, 6.40) (25, 8.42) (26, 44.17) (27, 23.92) (28, 23.02) (29, 17.85) (30, 40.31) (31, 108.76) (32, 66.59) (33, 39.37) (34, 39.81) (35, 100.56) (36, 32.10) (37, 63.68) (38, 44.66) (39, 31.02) (40, 45.42) (41, 91.49) (42, 61.22) (43, 87.23) (44, 56.12) (45, 153.90) (46, 130.25) (47, 73.60) (48, 19.93) (49, 70.63) (50, 90.34) (51, 271.65) (52, 169.94) (53, 53.12) (54, 163.75) (55, 118.44) (56, 107.18) (57, 23.40) (58, 250.67) (59, 103.33) (60, 52.00) 
    };
    \legend{$\ell = 4$}
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=4cm,
    title={},
    xlabel={Character's rank},
    %ylabel={Average delay},
    %xmin=3, xmax=16,
    %ymax=100,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    %ytick={0,1,2,3,4,5,6},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left}
]
\addplot[smooth, color=black!70, line width=1pt]
    coordinates {(1, 0.00) (2, 0.00) (3, 0.00) (4, 0.00) (5, 0.00) (6, 0.00) (7, 0.00) (8, 0.00) (9, 0.00) (10, 0.00) (11, 0.00) (12, 0.00) (13, 0.00) (14, 0.00) (15, 0.00) (16, 0.00) (17, 0.00) (18, 0.00) (19, 1.18) (20, 1.35) (21, 1.33) (22, 1.51) (23, 4.31) (24, 1.00) (25, 1.13) (26, 7.02) (27, 2.83) (28, 2.86) (29, 3.96) (30, 4.78) (31, 17.09) (32, 11.14) (33, 3.62) (34, 4.03) (35, 16.54) (36, 6.14) (37, 8.21) (38, 5.26) (39, 5.39) (40, 4.97) (41, 7.10) (42, 8.89) (43, 6.06) (44, 9.82) (45, 10.60) (46, 13.11) (47, 7.53) (48, 6.20) (49, 9.71) (50, 9.41) (51, 11.57) (52, 16.22) (53, 9.75) (54, 12.38) (55, 12.25) (56, 11.91) (57, 9.80) (58, 11.67) (59, 24.33) (60, 23.00)
    };
\addplot[smooth, color=black!50, line width=1pt]
    coordinates {(1, 0.00) (2, 0.00) (3, 0.00) (4, 0.00) (5, 0.00) (6, 0.00) (7, 0.00) (8, 0.00) (9, 0.00) (10, 0.00) (11, 0.00) (12, 0.00) (13, 0.00) (14, 0.00) (15, 0.00) (16, 0.00) (17, 0.00) (18, 0.00) (19, 0.00) (20, 0.00) (21, 0.00) (22, 0.00) (23, 0.00) (24, 0.00) (25, 0.00) (26, 1.00) (27, 1.17) (28, 1.03) (29, 1.00) (30, 2.77) (31, 9.50) (32, 5.81) (33, 2.06) (34, 2.09) (35, 9.19) (36, 3.29) (37, 3.84) (38, 3.14) (39, 3.08) (40, 3.18) (41, 3.84) (42, 4.87) (43, 4.11) (44, 5.78) (45, 5.28) (46, 6.48) (47, 4.91) (48, 4.15) (49, 5.34) (50, 5.62) (51, 6.87) (52, 9.78) (53, 6.81) (54, 7.38) (55, 7.88) (56, 6.91) (57, 7.80) (58, 8.00) (59, 12.33) (60, 14.00) 
    };
\addplot[smooth, color=black!30, line width=1pt]
    coordinates {(1, 0.00) (2, 0.00) (3, 0.00) (4, 0.00) (5, 0.00) (6, 0.00) (7, 0.00) (8, 0.00) (9, 0.00) (10, 0.00) (11, 0.00) (12, 0.00) (13, 0.00) (14, 0.00) (15, 0.00) (16, 0.00) (17, 0.00) (18, 0.00) (19, 0.00) (20, 0.00) (21, 0.00) (22, 0.00) (23, 0.00) (24, 0.00) (25, 0.00) (26, 0.00) (27, 0.00) (28, 0.00) (29, 0.00) (30, 1.03) (31, 5.40) (32, 3.06) (33, 1.00) (34, 1.01) (35, 5.25) (36, 1.18) (37, 2.00) (38, 2.04) (39, 2.02) (40, 2.00) (41, 2.28) (42, 3.05) (43, 3.00) (44, 3.57) (45, 3.31) (46, 3.08) (47, 3.00) (48, 3.10) (49, 4.00) (50, 4.10) (51, 5.22) (52, 6.61) (53, 5.50) (54, 5.94) (55, 6.12) (56, 5.36) (57, 6.40) (58, 7.00) (59, 9.33) (60, 10.00) 
    };
\addplot[smooth, color=black!10, line width=1pt]
    coordinates {(1, 0.00) (2, 0.00) (3, 0.00) (4, 0.00) (5, 0.00) (6, 0.00) (7, 0.00) (8, 0.00) (9, 0.00) (10, 0.00) (11, 0.00) (12, 0.00) (13, 0.00) (14, 0.00) (15, 0.00) (16, 0.00) (17, 0.00) (18, 0.00) (19, 0.00) (20, 0.00) (21, 0.00) (22, 0.00) (23, 0.00) (24, 0.00) (25, 0.00) (26, 0.00) (27, 0.00) (28, 0.00) (29, 0.00) (30, 0.00) (31, 0.00) (32, 0.00) (33, 0.00) (34, 0.00) (35, 0.00) (36, 0.00) (37, 1.00) (38, 1.00) (39, 1.00) (40, 1.00) (41, 1.00) (42, 2.00) (43, 2.00) (44, 2.15) (45, 2.12) (46, 2.00) (47, 2.00) (48, 2.00) (49, 3.00) (50, 3.00) (51, 3.91) (52, 4.72) (53, 4.19) (54, 4.75) (55, 4.62) (56, 4.00) (57, 5.00) (58, 6.00) (59, 8.00) (60, 8.00) 
    };
    \legend{$\ell = 5$, $\ell = 6$, $\ell = 7$, $\ell = 8$}
\end{axis}
\end{tikzpicture}
\caption{The average decoding delay (i.e., the average number of additional characters that must be decoded in order to decode a single text character) displayed by character's rank.}
\label{fig:surchargeBis}
\end{figure}


==> fig-average-delay.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=4cm,
    title={},
    %xlabel={Number of fixed layers},
    ylabel={Average delay},
    xmin=0, xmax=32,
    %ymin=-0.5, ymax=4,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    %ytick={0,1,2,3,4,5,6},
    %legend pos=north,
    ymajorgrids=true,
    grid style=dashed,
    %legend cell align={left}
]
\addplot[color=black!100, line width=1pt]
    coordinates {(4, 0.20) (6, 0.86) (8, 1.36) (10, 1.64) (12, 1.77) (14, 1.82) (16, 1.84) (18, 1.85) (20, 1.85) (22, 1.85) (24, 1.85) (26, 1.85) (28, 1.85) (30, 1.85) };
\addplot[color=black!70, line width=1pt]
    coordinates {(4, 0.10) (6, 0.25) (8, 0.35) (10, 0.39) (12, 0.41) (14, 0.42) (16, 0.42) (18, 0.42) (20, 0.42) (22, 0.42) (24, 0.42) (26, 0.42) (28, 0.42) (30, 0.42) };
\legend{$\lambda = 2$, $\lambda = 3$}

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=4cm,
    title={},
    xlabel={$\sigma$},
    ylabel={Average delay},
    xmin=0, xmax=32,
    %ymin=-0.01, ymax=0.5,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0,0.1,0.2,0.3,0.4,0.5},
    %legend pos=north,
    ymajorgrids=true,
    grid style=dashed,
    %legend cell align={left}
]
\addplot[color=black!100, line width=1pt]
    coordinates {(4, 0.00) (6, 0.08) (8, 0.15) (10, 0.17) (12, 0.18) (14, 0.19) (16, 0.19) (18, 0.19) (20, 0.19) (22, 0.19) (24, 0.19) (26, 0.19) (28, 0.19) (30, 0.19)};
\addplot[color=black!80, line width=1pt, dashed]
    coordinates {(4, 0.00) (6, 0.06) (8, 0.08) (10, 0.09) (12, 0.09) (14, 0.10) (16, 0.10) (18, 0.10) (20, 0.10) (22, 0.10) (24, 0.10) (26, 0.10) (28, 0.10) (30, 0.10)};
\addplot[color=black!60, line width=1pt, dotted]
    coordinates {(4, 0.00) (6, 0.03) (8, 0.03) (10, 0.05) (12, 0.05) (14, 0.05) (16, 0.05) (18, 0.05) (20, 0.05) (22, 0.05) (24, 0.06) (26, 0.06) (28, 0.06) (30, 0.06) };
\addplot[color=black!40, line width=1pt]
    coordinates {(4, 0.00) (6, 0.00) (8, 0.02) (10, 0.03) (12, 0.03) (14, 0.03) (16, 0.03) (18, 0.03) (20, 0.03) (22, 0.03) (24, 0.03) (26, 0.03) (28, 0.03) (30, 0.03) };
\legend{$\lambda = 4$, $\lambda = 5$, $\lambda = 6$, $\lambda = 7$}

\end{axis}
\end{tikzpicture}
\caption{The average decoding delay, i.e. the average number of additional characters that must be decoded in order to decode a single text character. The values are computed for the case of a degenerate text over an alphabet of size $\sigma$, with $3\leq \sigma \leq 200$. The parameter $\ell$ identifies the number of fixed layers, while $\ell+1$ is the total number of layers.}
\label{fig:avg-delay-degenerate}
\end{figure}


==> fig-huffman-length.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=6cm,
    xlabel={character rank},
    ylabel={Huffman code length},
    %xmin=1, xmax=10,
    %ymin=0, ymax=6,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0,2,4,6,8,10,12,14,16,18},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left}
]

\addplot[color=black,line width=1pt]
    coordinates {
    (1, 2) (2, 3) (3, 4) (4, 4) (5, 4) (6, 4) (7, 5) (8, 5) (9, 5) (10, 5) (11, 5) (12, 5) (13, 6) (14, 6) (15, 6) (16, 6) (17, 6) (18, 6) (19, 7) (20, 7) (21, 7) (22, 7) (23, 7) (24, 7) (25, 7) (26, 8) (27, 8) (28, 8) (29, 8) (30, 9) (31, 9) (32, 9) (33, 9) (34, 9) (35, 9) (36, 9) (37, 10) (38, 10) (39, 10) (40, 10) (41, 10) (42, 11) (43, 11) (44, 11) (45, 11) (46, 11) (47, 11) (48, 11) (49, 12) (50, 12) (51, 12) (52, 13) (53, 13) (54, 13) (55, 13) (56, 13) (57, 14) (58, 15) (59, 16) (60, 16)
    };

%\addplot[color=red,line width=1pt]
%    coordinates {    
%    (1, 3) (2, 4) (3, 4) (4, 4) (5, 4) (6, 4) (7, 4) (8, 4) (9, 4) (10, 5) (11, 5) (12, 5) (13, 5) (14, 5) (15, 5) (16, 5) (17, 6) (18, 6) (19, 6) (20, 6) (21, 6) (22, 7) (23, 7) (24, 7) (25, 7) (26, 7) (27, 7) (28, 8) (29, 8) (30, 8) (31, 8) (32, 9) (33, 9) (34, 9) (35, 9) (36, 9) (37, 10) (38, 10) (39, 10) (40, 11) (41, 11) (42, 11) (43, 11) (44, 12) (45, 12) (46, 13) (47, 13) (48, 14) (49, 14) (50, 15) (51, 16) (52, 16) (53, 17) (54, 17) (55, 17) (56, 17) (57, 17) (58, 17) (59, 17) (60, 17)
%    };
    %\legend{Real}
\end{axis}
\end{tikzpicture}
\caption{Huffman code lenghts sorted by character rank}
\label{fig:huffman-code-length}
\end{figure}

==> fig-surcharge-bits.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.9\textwidth,
    height=6cm,
    title={},
    xlabel={Number of fixed layers},
    ylabel={surcharge bits per char},
    %xmin=1, xmax=10,
    ymin=0, ymax=5,
    %xtick={1,2,3,4,5,6,7,8,9,10},
    ytick={0,1,2,3,4,5,6},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    legend cell align={left}
]

\addplot[smooth, color=black, line width=1pt]
    coordinates {
    (4, 0.86)	(5, 0.41)	(6, 0.20)	(7, 0.09)	(8, 0.05)	(9, 0.02)	(10, 0.01)	(11, 0.00)	(12, 0.00)	(13, 0.00)	(14, 0.00)	(15, 0.00)
    };
    
\addplot[smooth,color=black!50, dashed, line width=1pt]
    coordinates {
    (4, 0.48)	(5, 1.03)	(6, 1.82)	(7, 2.71)	(8, 3.67)	(9, 4.65)	(10, 5.63)	(11, 6.63)	(12, 7.63)	(13, 8.63)	(14, 9.63)	(15, 10.63)
    };

\addplot[smooth,color=black!20, line width=1pt]
    coordinates {
    (4, 0.14)	(5, 0.59)	(6, 0.80)	(7, 0.91)	(8, 0.95)	(9, 0.98)	(10, 0.99)	(11, 1.00)	(12, 1.00)	(13, 1.00)	(14, 1.00)	(15, 1.00)
    };

%\addplot[smooth,color=red,dotted, line width=1pt]
%    coordinates {
%    (4, 0.67)	(5, 0.30)	(6, 0.14)	(7, 0.06)	(8, 0.03)	(9, 0.01)	(10, 0.00)	(11, 0.00)	(12, 0.00)	(13, 0.00)	(14, 0.00)	(15, 0.00)
%    };

%\addplot[smooth,color=red, line width=1pt]
%    coordinates {
%    (4, 0.16)	(5, 0.79)	(6, 1.63)	(7, 2.54)	(8, 3.51)	(9, 4.50)	(10, 5.49)	(11, 6.49)	(12, 7.49)	(13, 8.49)	(14, 9.49)	(15, 10.49)
%    };

%\addplot[smooth,color=red,dashed, line width=1pt]
%    coordinates {
%    (4, 0.33)	(5, 0.70)	(6, 0.86)	(7, 0.94)	(8, 0.97)	(9, 0.99)	(10, 1.00)	(11, 1.00)	(12, 1.00)	(13, 1.00)	(14, 1.00)	(15, 1.00)
%    };

    \legend{pending bits , idle fixed bits, idle dynamic bits 
    %pending bits (theor.), idle fixed bits (theor.), idle dynamic bits (theor.)
    }
    
\end{axis}
\end{tikzpicture}
\caption{The average number of surcharge bits for different number of fixed layers.}
\label{fig:surcharge}
\end{figure}
